Fundamental group of Galois covers of degree $6$ surfaces

In this paper we consider the Galois covers of algebraic surfaces of degree 6, with all associated planar degenerations. We compute the fundamental groups of those Galois covers, using their degeneration. We show that for 8 types of degenerations the fundamental group of the Galois cover is non-trivial and for 20 types it is trivial. Moreover, we compute the Chern numbers of all the surfaces with this type of degeneration and prove that the signatures of all their Galois covers are negative. We formulate a conjecture regarding the structure of the fundamental groups of the Galois covers based on our findings. With an appendix by the authors listing the detailed computations and an appendix by Guo Zhiming classifying degree 6 planar degenerations.

==> (inline-0) <==
\begin{tikzpicture}
	%%%%%%%%%%%%%%%%% U_0_4 %%%%%%%%%%%%%%
	\begin{scope}[xshift=-200, yshift=300]
		\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
		\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
		\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
		\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
		\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
		\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
		\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
		\draw [fill=circ_col] (3,1) node [above] {} circle (1pt);

		\draw [-, line width = 1pt] (0,0) -- (1,0);
		\draw [-, line width = 1pt] (1,0) -- (2,0);
		\draw [-, line width = 1pt] (2,0) -- (3,0);
		\draw [-, line width = 1pt] (0,1) -- (1,1);
		
		\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
		\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
		\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
		\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (2,1);
		\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (3,1);
		
		\draw [-, line width = 1pt] (0,0) --  (0,1);
		\draw [-, line width = 1pt] (2,1) -- (1,1);
		\draw [-, line width = 1pt] (2,1) -- (3,1);
		\draw [-, line width = 1pt] (3,0) -- (3,1);
		
		\draw (1.5, -0.5) node {\footnotesize $U_{0,4}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_0_5_1 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-100, yshift=272]
	
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,3) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (0,3) -- (0,2) -- (0,1) -- (0,0);
	
	\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [above]{} (1,2);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
	\draw [-, line width = 1pt] (1,2) -- node [anchor=west]{} (2,1);
	
	\draw (1.5, 0.5) node {\footnotesize $U_{0,5,1}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_5_2 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=0, yshift=300]
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [anchor=south west] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);

	\draw [-, line width = 1pt] (0,0) -- (1,0);
	\draw [-, line width = 1pt] (1,0) -- (2,0);
	\draw [-, line width = 1pt] (2,0) -- (3,0);
	\draw [-, line width = 1pt] (0,1) -- (1,1);
	
	\draw [-, line width = 1pt] (1,1) -- node [above]{} (2,1);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
	\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
	\draw [-, line width = 1pt] (2,1) -- node [anchor=west]{} (2,0);
	
	\draw [-, line width = 1pt] (0,0) --  (0,1);
	\draw [-, line width = 1pt] (2,1) -- (3,0);
	\draw [-, line width = 1pt] (1,1) -- (2,2);
	\draw [-, line width = 1pt] (2,1) -- (2,2);

	\draw (1.5, -0.5) node {\footnotesize $U_{0,5,2}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_5_3 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=100, yshift=300]
	
	\draw [fill=circ_col] (0,-1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (1,0) -- (2,0);
	\draw [-, line width = 1pt] (1,1) -- (0,2);
	\draw [-, line width = 1pt] (2,0) -- (2,1);
	
	\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (0,0) -- node [above]{}  (1,0);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=east]{} (1,0);
	\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
	
	\draw [-, line width = 1pt] (1,1) -- (2,1);
	\draw [-, line width = 1pt] (0,0) --  (0,1);
	\draw [-, line width = 1pt] (0,1) -- (0,2);
	\draw [-, line width = 1pt] (1,0) -- (0,-1);
	\draw [-, line width = 1pt] (0,0) -- (0,-1);
	
	\draw (1.5, -0.5) node {\footnotesize $U_{0,5,3}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_5_4 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=200, yshift=272]
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,3) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [anchor=west] {} circle (1pt);

	\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (2,3) -- (2,2);
	\draw [-, line width = 1pt] (0,2) -- (1,2);
	\draw [-, line width = 1pt] (0,2) -- (0,1) -- (0,0);
	
	\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,2);
	\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
	\draw [-, line width = 1pt] (1,2) -- node [above]{} (2,2);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (2,2);
	
	\draw (1.5, 0.5) node {\footnotesize $U_{0,5,4}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_5_5 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-200, yshift=200]
	
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,0) node [anchor=north west] {} circle (1pt);
	\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,-1) node [below] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,0) -- (1,0);
	\draw [-, line width = 1pt] (1,1) -- (2,1);
	\draw [-, line width = 1pt] (2,0) -- (3,0);
	\draw [-, line width = 1pt] (0,1) -- (1,1);

	\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,0);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=east]{} (1,0);
	\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
	\draw [-, line width = 1pt] (2,1) -- node [anchor=east]{} (2,0);
	
	\draw [-, line width = 1pt] (0,0) --  (0,1);
	\draw [-, line width = 1pt] (2,1) -- (3,0);
	\draw [-, line width = 1pt] (1,0) -- (2,-1);
	\draw [-, line width = 1pt] (2,0) -- (2,-1);
	
	\draw (0.5, -0.5) node {\footnotesize $U_{0,5,5}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_5_6 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-100, yshift=200]
	
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (3,1) node [above] {} circle (1pt);

	\draw [-, line width = 1pt] (0,0) -- (1,0);
	\draw [-, line width = 1pt] (1,0) -- (2,0);
	\draw [-, line width = 1pt] (2,0) -- (3,0);
	\draw [-, line width = 1pt] (0,1) -- (1,1);
	
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
	\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
	\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (2,1);
	\draw [-, line width = 1pt] (2,1) -- node [anchor=west]{} (3,0);
	
	\draw [-, line width = 1pt] (0,0) --  (0,1);
	\draw [-, line width = 1pt] (2,1) -- (1,1);
	\draw [-, line width = 1pt] (2,1) -- (3,1);
	\draw [-, line width = 1pt] (3,0) -- (3,1);
	
	\draw (1.5, -0.5) node {\footnotesize $U_{0,5,6}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_0_5_7 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=00, yshift=200]
	
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (3,1) node [above] {} circle (1pt);

	\draw [-, line width = 1pt] (0,0) -- (1,0);
	\draw [-, line width = 1pt] (1,0) -- (2,0);
	\draw [-, line width = 1pt] (2,0) -- (3,0);
	\draw [-, line width = 1pt] (0,1) -- (1,1);
	
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
	\draw [-, line width = 1pt] (1,1) -- node [above]{} (2,0);
	\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (2,1);
	\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (3,1);
	
	\draw [-, line width = 1pt] (0,0) --  (0,1);
	\draw [-, line width = 1pt] (2,1) -- (1,1);
	\draw [-, line width = 1pt] (2,1) -- (3,1);
	\draw [-, line width = 1pt] (3,0) -- (3,1);
	
	\draw (1.5, -0.5) node {\footnotesize $U_{0,5,7}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_5_8 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=100, yshift=172]
	
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [anchor=north west] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (0,2) -- (0,1) -- (0,0);
	
	\draw [-, line width = 1pt] (1,0) -- node [below]{} (0,1);
	\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
	\draw [-, line width = 1pt] (1,2) -- node [anchor=west]{} (2,1);
	
	\draw (1.5, 0.5) node {\footnotesize $U_{0,5,8}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_0_6_1 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=200, yshift=172]
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [anchor=north west] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (0,2) -- (0,1) -- (0,0);
	
	\draw [-, line width = 1pt] (0,0) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
	\draw [-, line width = 1pt] (1,2) -- node [anchor=west]{} (2,1);
	
	\draw (1.5, 0.5) node {\footnotesize $U_{0,6,1}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_0_6_2 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-200, yshift=75]
	
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (2,3) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (2,3) -- (1,2) -- (0,2) -- (0,1) -- (0,0);
	
	\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (1,2) -- node [anchor=east]{} (1,1);
	\draw [-, line width = 1pt] (2,2) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (1,2) -- node [below]{} (2,2);
	
	\draw (1.5, 0.5) node {\footnotesize $U_{0,6,2}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_0_6_3 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-90, yshift=75]
	
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (2,2) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [anchor=south west] {} circle (1pt);
	\draw [fill=circ_col] (1,3) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (1,3) -- (0,2) -- (0,1) -- (0,0);
	
	\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (1,2) -- node [anchor=east]{} (1,1);
	\draw [-, line width = 1pt] (2,2) -- node [below]{} (1,1);
	\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,2);
	
	\draw (1.5, 0.5) node {\footnotesize $U_{0,6,3}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_0_7 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=30, yshift=100]
	\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,-1) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (-1,1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-1,-1) node [anchor=east] {} circle (1pt);
	
	\draw [-, line width=1pt] (0,0) -- (1,-1) -- (1,0) -- (1,1) -- (0,1) -- (-1,1) -- (-1,0) -- (-1,-1) -- (0,0);
	
	\draw [-, line width = 1pt] (0,0) -- node [below]{} (1,0);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (-1,1);
	\draw [-, line width = 1pt] (0,0) -- node [below]{} (-1,0);

	\draw (0, -0.5) node {\footnotesize $U_{0,7}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_3_1 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=130, yshift=100]
	\draw [fill=circ_col] (0.6,1.03) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (0.86, 0.5)  -- (0.6,1.03)-- (0,1) -- (-0.86, 0.5) -- (-0.86, -0.5);
	
	\draw [-, line width = 1pt] (-0.86,-0.5) -- node [above] {} (0, 1);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=west] {} (0, 1);
	\draw [-, line width = 1pt] (0.86,-0.5) -- node [anchor=west] {} (0, 1);
	\draw [-, line width = 1pt] (0,0) -- node [above] {} (-0.86, -0.5);
	\draw [-, line width = 1pt] (0,0) -- node [above] {} (0.86, -0.5);
	\draw [-, line width = 1pt] (0.86,0.5) -- node [below] {} (0,1);
	
	\draw (0, -1.2) node {\footnotesize $U_{3,1}$};
	\end{scope}

	%%%%%%%%%%%%%%%% U_3_2 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=230, yshift=100]
	
	\draw [fill=circ_col] (0,-1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- (0,-1) -- (0.86, -0.5) -- (0.86, 0.5) -- (0,1) -- (-0.86, 0.5) -- (-0.86, -0.5);
	
	\draw [-, line width = 1pt] (-0.86,-0.5) -- node [above] {} (0, 1);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=west] {} (0, 1);
	\draw [-, line width = 1pt] (0.86,-0.5) -- node [anchor=west] {} (0, 1);
	\draw [-, line width = 1pt] (0,0) -- node [above] {} (-0.86, -0.5);
	\draw [-, line width = 1pt] (0,0) -- node [above] {} (0.86, -0.5);
	\draw [-, line width = 1pt] (-0.86,-0.5) -- node [below] {} (0.86, -0.5);
	
	\draw (0, -1.3) node {\footnotesize $U_{3,2}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_3_3 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-170, yshift=00]
	
	\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.2,0) -- (0.86, 0.5) -- (0,1) -- (-0.86, 0.5) -- (-0.86, -0.5);
	
	\draw [-, line width = 1pt] (-0.86,-0.5) -- node [above] {} (0, 1);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=west] {} (0, 1);
	\draw [-, line width = 1pt] (0.86,-0.5) -- node [anchor=west] {} (0, 1);
	\draw [-, line width = 1pt] (0,0) -- node [above] {} (-0.86, -0.5);
	\draw [-, line width = 1pt] (0,0) -- node [above] {} (0.86, -0.5);
	\draw [-, line width = 1pt] (0.86,0.5) -- node [anchor=east] {} (0.86, -0.5);
	
	\draw (0, -1) node {\footnotesize $U_{3,3}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_3_4 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-70, yshift=00]
	
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (1.4, -0.5) node [below] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.4, -0.5) -- (1.2,0) -- (0.86, 0.5) -- (0,1) -- (-0.86, -0.5);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- node [below] {} (0,0);
	\draw [-, line width = 1pt] (0,1) -- node [anchor=east] {} (0,0);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,0);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,1);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [anchor=west] {} (0.86, 0.5);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (1.2,0);
	
	\draw (0.2, -1) node {\footnotesize $U_{3,4}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_3_5 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=30, yshift=00]
	
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0.5, 1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.2,0) -- (0.86, 0.5) -- (0.5, 1) -- (0,1) -- (-0.86, -0.5);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- node [below] {} (0,0);
	\draw [-, line width = 1pt] (0,1) -- node [anchor=east] {} (0,0);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,0);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,1);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [anchor=west] {} (0.86, 0.5);
	\draw [-, line width = 1pt] (0.86, 0.5) -- node [below] {} (0,1);

	\draw (0.1, -1) node {\footnotesize $U_{3,5}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_3_6 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=130, yshift=00]
	
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (1.2, 0.3) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.2,0) -- (1.2, 0.3) -- (0.86, 0.5) -- (0,1) -- (-0.86, -0.5);
	
	\draw [-, line width = 1pt] (-0.86, -0.5) -- node [below] {} (0,0);
	\draw [-, line width = 1pt] (0,1) -- node [anchor=east] {} (0,0);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,0);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,1);
	\draw [-, line width = 1pt] (0.86, -0.5) -- node [anchor=east] {} (0.86, 0.5);
	\draw [-, line width = 1pt] (1.2,0) -- node [below] {} (0.86, 0.5);
	
	\draw (0.1, -1) node {\footnotesize $U_{3,6}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_3_cup_3 %%%%%%%%%%%%
	\begin{scope}[xshift=230, yshift=00]
	
	\draw [fill=circ_col] (-1.5, 0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-0.5, 0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.5, 0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1.5, 0) node [anchor=west] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-1.5,0) -- (0, -0.86) -- (1.5, 0) -- (0, 0.86) -- (-1.5, 0);
	
	\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [anchor=east] {} (0, 0.86);
	\draw [-, line width = 1pt] (1.5,0) -- node [above] {} (0.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (0.5,0);
	
	\draw (0, -1.3) node {\footnotesize $U_{3\cup 3}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_4_1 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-170, yshift=-100]
	\draw [fill=circ_col] (0,-1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,-1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=north east] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,-1) -- (1,-1) -- (1,0) -- (1,1) -- (0,1) -- (-1,0) -- (0,-1);
	
	\draw [-, line width = 1pt] (0,-1) -- node [above]{} (1,0);
	\draw [-, line width = 1pt] (0,-1) -- node [anchor=west]{} (0,0);
	\draw [-, line width = 1pt] (-1,0) -- node [above]{} (0,0);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,0);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
	\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,0);
	
	\draw (0, -1.4) node {\footnotesize $U_{4,1}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_4_2 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-65, yshift=-100]
	\draw [fill=circ_col] (-1,-1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0,-1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=north east] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-1,-1) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- (-1,0) -- (-1,-1);
	
	\draw [-, line width = 1pt] (0,-1) -- node [above]{} (-1,0);
	\draw [-, line width = 1pt] (0,-1) -- node [anchor=west]{} (0,0);
	\draw [-, line width = 1pt] (-1,0) -- node [above]{} (0,0);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,0);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
	\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,0);
	
	\draw (0, -1.4) node {\footnotesize $U_{4,2}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_4_3 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=30, yshift=-100]
	
	\draw [fill=circ_col] (0,-1) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (0,0) node [anchor=north east] {} circle (1pt);
	\draw [fill=circ_col] (1,0) node [anchor=north west] {} circle (1pt);
	\draw [fill=circ_col] (2,0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (0,-1) -- (1,0) --  (2,0) -- (1,1) -- (0,1) -- (-1,0) -- (0,-1);
	
	\draw [-, line width = 1pt] (1,0) -- node [anchor=west]{} (1,1);
	\draw [-, line width = 1pt] (0,-1) -- node [anchor=west]{} (0,0);
	\draw [-, line width = 1pt] (-1,0) -- node [above]{} (0,0);
	\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,0);
	\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
	\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,0);
	
	\draw (0, -1.4) node {\footnotesize $U_{4,3}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_4_cup_3_1 %%%%%%%%%%
	\begin{scope}[xshift=160, yshift=-100]
	\draw [fill=circ_col] (-1.5, 0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-0.5, 0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.5, 0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-2, 0) node [anchor=east] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-2,0) -- (0, -0.86) -- (0.5, 0) -- (0, 0.86) -- (-2, 0);
	
	\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [anchor=east] {} (0, 0.86);
	\draw [-, line width = 1pt] (-2,0) -- node [above] {} (-1.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [below] {} (-1.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-1.5,0);
	
	\draw (-0.2, -1.3) node {\footnotesize $U_{4\cup 3, 1}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_4_cup_3_2 %%%%%%%%%%%
	\begin{scope}[xshift=250, yshift=-100]
	\draw [fill=circ_col] (-1.5, 0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-0.5, 0) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-1.2, 0.6) node [above] {} circle (1pt);
	\draw [fill=circ_col] (-2, 0) node [anchor=east] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-2,0) -- (0, -0.86) -- (0, 0.86) -- (-1.2, 0.6) -- (-2, 0);
	
	\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (-2, 0) -- node [anchor=east] {} (0, 0.86);
	\draw [-, line width = 1pt] (-2,0) -- node [below] {} (-1.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [below] {} (-1.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-1.5,0);
	
	\draw (-0.2, -1.3) node {\footnotesize $U_{4\cup 3,2}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_4_cup_4 %%%%%%%%%%%%%
	\begin{scope}[xshift=-120, yshift=-200]
	
	\draw [fill=circ_col] (-1.5, 0) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (-0.5, 0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0.5, 0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1.5, 0) node [anchor=west] {} circle (1pt);
	
	\draw [-, line width = 1pt] (-1.5,0) -- (0, -0.86) -- (1.5, 0) -- (0, 0.86) -- (-1.5, 0);
	
	\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
	\draw [-, line width = 1pt] (-0.5, 0) -- node [above] {} (0.5, 0);
	\draw [-, line width = 1pt] (1.5,0) -- node [above] {} (0.5,0);
	\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (0.5,0);
	\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (0.5,0);
	
	\draw (0, -1.5) node {\footnotesize $U_{4\cup 4}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_5 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=-40, yshift=-230]
	\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
	\draw [fill=circ_col] (0,1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1,1) node [anchor=north west] {} circle (1pt);
	\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
	\draw [fill=circ_col] (0,2) node [anchor=east] {} circle (1pt);
	\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,2.7) node [above] {} circle (1pt);
	
	\draw [-, line width = 1pt] (1,0) -- (2,1) -- (1,2) -- (0,2.7) -- (0,2) -- (0,1) -- (1,0);
	
	\draw [-, line width = 1pt] (1,1) -- node [anchor=east]{} (1,0);
	\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
	\draw [-, line width = 1pt] (1,1) -- node [below]{} (0,1);
	\draw [-, line width = 1pt] (1,1) -- node [above]{} (2,1);
	\draw [-, line width = 1pt] (1,1) -- node [below]{} (0,2);
	\draw [-, line width = 1pt] (1,2) -- node [below]{} (0,2);
	
	\draw (1, -0.5) node {\footnotesize $U_{5}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_5_cup_3 %%%%%%%%%%%%%
	\begin{scope}[xshift=80, yshift=-200]
	\draw [fill=circ_col] (-1, 1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1, 1) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,0.5) node [above] {} circle (1pt);
	\draw [fill=circ_col] (0,-0.5) node [below] {} circle (1pt);
	\draw [fill=circ_col] (-1, -1) node [below] {} circle (1pt);
	\draw [fill=circ_col] (1, -1) node [below] {} circle (1pt);
	
	\draw [-, line width=1pt] (-1,-1) -- (-1, 1) -- (1,1) -- (1,-1) -- (-1,-1);
	
	\draw [-, line width = 1pt] (0,0.5) -- node [above] {} (-1,1);
	\draw [-, line width = 1pt] (0,0.5) -- node [above] {} (1,1);
	\draw [-, line width = 1pt] (0,0.5) -- node [anchor=east] {} (0, -0.5);
	\draw [-, line width = 1pt] (0,0.5) -- node [anchor=east] {} (-1, -1);
	\draw [-, line width = 1pt] (0,0.5) -- node [anchor=west] {} (1, -1);
	\draw [-, line width = 1pt] (0,-0.5) -- node [below] {} (-1, -1);
	\draw [-, line width = 1pt] (0,-0.5) -- node [below] {} (1, -1);
	
	\draw (0, -1.5) node {\footnotesize $U_{5\cup 3}$};
	\end{scope}
	
	%%%%%%%%%%%%%%%% U_6 %%%%%%%%%%%%%%%%
	\begin{scope}[xshift=190, yshift=-200]
	\draw [fill=circ_col] (0,0) node [above] {} circle (1pt);
	\draw [fill=circ_col] (1,0) circle (1pt);
	\draw [fill=circ_col] (-1,0) circle (1pt);
	\draw [fill=circ_col] (0.5,0.7) circle (1pt);
	\draw [fill=circ_col] (-0.5,0.7) circle (1pt);
	\draw [fill=circ_col] (0.5,-0.7) circle (1pt);
	\draw [fill=circ_col] (-0.5,-0.7) circle (1pt);
	
	\draw [-, line width = 1pt] (1,0) -- (0.5,0.7) -- (-0.5,0.7) -- (-1,0) -- (-0.5, -0.7) -- (0.5, -0.7) -- (1,0);
	
	\draw [-, line width = 1pt] (0,0) -- (1,0);
	\draw [-, line width = 1pt] (0,0) -- (0.5,0.7);
	\draw [-, line width = 1pt] (0,0) -- (0.5,-0.7);
	\draw [-, line width = 1pt] (0,0) -- (-1,0);
	\draw [-, line width = 1pt] (0,0) -- (-0.5,0.7);
	\draw [-, line width = 1pt] (0,0) -- (-0.5,-0.7);
	
	\draw (0, -1.5) node {\footnotesize $U_{6}$};
	\end{scope}
	
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm]
				
				\draw [fill=circ_col] (0,0) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,0) circle (1pt);
				\draw [fill=circ_col] (-1,0) circle (1pt);
				\draw [fill=circ_col] (0.5,0.7) circle (1pt);
				\draw [fill=circ_col] (-0.5,0.7) circle (1pt);
				\draw [fill=circ_col] (0.5,-0.7) circle (1pt);
				\draw [fill=circ_col] (-0.5,-0.7) circle (1pt);
				
				\draw [-, line width = 1pt] (1,0) -- (0.5,0.7) -- (-0.5,0.7) -- (-1,0) -- (-0.5, -0.7) -- (0.5, -0.7) -- (1,0);
				
				\draw [-, line width = 1pt] (0,0) -- (1,0);
				\draw [-, line width = 1pt] (0,0) -- (0.5,0.7);
				\draw [-, line width = 1pt] (0,0) -- (0.5,-0.7);
				\draw [-, line width = 1pt] (0,0) -- (-1,0);
				\draw [-, line width = 1pt] (0,0) -- (-0.5,0.7);
				\draw [-, line width = 1pt] (0,0) -- (-0.5,-0.7);
				
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				\begin{scope}[xshift=-100, yshift=-1cm]
				
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [anchor=north west] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,2.7) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (1,0) -- (2,1) -- (1,2) -- (0,2.7) -- (0,2) -- (0,1) -- (1,0);
				
				\draw [-, line width = 1pt] (1,1) -- node [anchor=east]{} (1,0);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
				\draw [-, line width = 1pt] (1,1) -- node [below]{} (0,1);
				\draw [-, line width = 1pt] (1,1) -- node [above]{} (2,1);
				\draw [-, line width = 1pt] (1,1) -- node [below]{} (0,2);
				\draw [-, line width = 1pt] (1,2) -- node [below]{} (0,2);
				\end{scope}
				
				\begin{scope}
				
				\draw [fill=circ_col] (-1, 1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1, 1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,-0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-1, -1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1, -1) node [below] {} circle (1pt);
				
				\draw [-, line width=1pt] (-1,-1) -- (-1, 1) -- (1,1) -- (1,-1) -- (-1,-1);
				
				\draw [-, line width = 1pt] (0,0.5) -- node [above] {} (-1,1);
				\draw [-, line width = 1pt] (0,0.5) -- node [above] {} (1,1);
				\draw [-, line width = 1pt] (0,0.5) -- node [anchor=east] {} (0, -0.5);
				\draw [-, line width = 1pt] (0,0.5) -- node [anchor=east] {} (-1, -1);
				\draw [-, line width = 1pt] (0,0.5) -- node [anchor=west] {} (1, -1);
				\draw [-, line width = 1pt] (0,-0.5) -- node [below] {} (-1, -1);
				\draw [-, line width = 1pt] (0,-0.5) -- node [below] {} (1, -1);
				\end{scope}
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				
				\draw [fill=circ_col] (-1.5, 0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-0.5, 0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.5, 0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1.5, 0) node [anchor=west] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-1.5,0) -- (0, -0.86) -- (1.5, 0) -- (0, 0.86) -- (-1.5, 0);
				
				\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (-0.5, 0) -- node [above] {} (0.5, 0);
				\draw [-, line width = 1pt] (1.5,0) -- node [above] {} (0.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (0.5,0);
				
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				\begin{scope}[xshift=-100]

				\draw [fill=circ_col] (-1.5, 0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-0.5, 0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.5, 0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-2, 0) node [anchor=east] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-2,0) -- (0, -0.86) -- (0.5, 0) -- (0, 0.86) -- (-2, 0);
				
				\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [anchor=east] {} (0, 0.86);
				\draw [-, line width = 1pt] (-2,0) -- node [above] {} (-1.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [below] {} (-1.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-1.5,0);
				\end{scope}
				
				\begin{scope}

				\draw [fill=circ_col] (-1.5, 0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-0.5, 0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-1.2, 0.6) node [above] {} circle (1pt);
				\draw [fill=circ_col] (-2, 0) node [anchor=east] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-2,0) -- (0, -0.86) -- (0, 0.86) -- (-1.2, 0.6) -- (-2, 0);
				
				\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (-2, 0) -- node [anchor=east] {} (0, 0.86);
				\draw [-, line width = 1pt] (-2,0) -- node [below] {} (-1.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [below] {} (-1.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-1.5,0);
				\end{scope}
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				\begin{scope}[xshift=-100]
				
				\draw [fill=circ_col] (0,-1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,-1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=north east] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,-1) -- (1,-1) -- (1,0) -- (1,1) -- (0,1) -- (-1,0) -- (0,-1);
				
				\draw [-, line width = 1pt] (0,-1) -- node [above]{} (1,0);
				\draw [-, line width = 1pt] (0,-1) -- node [anchor=west]{} (0,0);
				\draw [-, line width = 1pt] (-1,0) -- node [above]{} (0,0);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,0);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
				\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,0);
				\end{scope}
				
				\begin{scope}

				\draw [fill=circ_col] (-1,-1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0,-1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=north east] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-1,-1) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- (-1,0) -- (-1,-1);
				
				\draw [-, line width = 1pt] (0,-1) -- node [above]{} (-1,0);
				\draw [-, line width = 1pt] (0,-1) -- node [anchor=west]{} (0,0);
				\draw [-, line width = 1pt] (-1,0) -- node [above]{} (0,0);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,0);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
				\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,0);
				\end{scope}
				
				\begin{scope}[xshift=100]

				\draw [fill=circ_col] (0,-1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=north east] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [anchor=north west] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,-1) -- (1,0) --  (2,0) -- (1,1) -- (0,1) -- (-1,0) -- (0,-1);
				
				\draw [-, line width = 1pt] (1,0) -- node [anchor=west]{} (1,1);
				\draw [-, line width = 1pt] (0,-1) -- node [anchor=west]{} (0,0);
				\draw [-, line width = 1pt] (-1,0) -- node [above]{} (0,0);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,0);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
				\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,0);
				\end{scope}
				
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				
				\draw [fill=circ_col] (-1.5, 0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-0.5, 0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0, 0.86) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0, -0.86) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.5, 0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1.5, 0) node [anchor=west] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-1.5,0) -- (0, -0.86) -- (1.5, 0) -- (0, 0.86) -- (-1.5, 0);
				
				\draw [-, line width = 1pt] (-1.5,0) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (-0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [anchor=east] {} (0, 0.86);
				\draw [-, line width = 1pt] (1.5,0) -- node [above] {} (0.5,0);
				\draw [-, line width = 1pt] (0, 0.86) -- node [above] {} (0.5,0);
				\draw [-, line width = 1pt] (0, -0.86) -- node [above] {} (0.5,0);
				
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				\begin{scope}[yshift=100, xshift=-100]
				
				\draw [fill=circ_col] (0.6,1.03) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (0.86, 0.5)  -- (0.6,1.03)-- (0,1) -- (-0.86, 0.5) -- (-0.86, -0.5);
				
				\draw [-, line width = 1pt] (-0.86,-0.5) -- node [above] {} (0, 1);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=west] {} (0, 1);
				\draw [-, line width = 1pt] (0.86,-0.5) -- node [anchor=west] {} (0, 1);
				\draw [-, line width = 1pt] (0,0) -- node [above] {} (-0.86, -0.5);
				\draw [-, line width = 1pt] (0,0) -- node [above] {} (0.86, -0.5);
				\draw [-, line width = 1pt] (0.86,0.5) -- node [below] {} (0,1);
				\end{scope}
				
				\begin{scope}[yshift=100]

				\draw [fill=circ_col] (0,-1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- (0,-1) -- (0.86, -0.5) -- (0.86, 0.5) -- (0,1) -- (-0.86, 0.5) -- (-0.86, -0.5);
				
				\draw [-, line width = 1pt] (-0.86,-0.5) -- node [above] {} (0, 1);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=west] {} (0, 1);
				\draw [-, line width = 1pt] (0.86,-0.5) -- node [anchor=west] {} (0, 1);
				\draw [-, line width = 1pt] (0,0) -- node [above] {} (-0.86, -0.5);
				\draw [-, line width = 1pt] (0,0) -- node [above] {} (0.86, -0.5);
				\draw [-, line width = 1pt] (-0.86,-0.5) -- node [below] {} (0.86, -0.5);
				
				\end{scope}
				
				\begin{scope}[yshift=100, xshift=100]

				\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.2,0) -- (0.86, 0.5) -- (0,1) -- (-0.86, 0.5) -- (-0.86, -0.5);
				
				\draw [-, line width = 1pt] (-0.86,-0.5) -- node [above] {} (0, 1);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=west] {} (0, 1);
				\draw [-, line width = 1pt] (0.86,-0.5) -- node [anchor=west] {} (0, 1);
				\draw [-, line width = 1pt] (0,0) -- node [above] {} (-0.86, -0.5);
				\draw [-, line width = 1pt] (0,0) -- node [above] {} (0.86, -0.5);
				\draw [-, line width = 1pt] (0.86,0.5) -- node [anchor=east] {} (0.86, -0.5);
				
				\end{scope}
				
				\begin{scope}[xshift=-100]

				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (1.4, -0.5) node [below] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.4, -0.5) -- (1.2,0) -- (0.86, 0.5) -- (0,1) -- (-0.86, -0.5);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- node [below] {} (0,0);
				\draw [-, line width = 1pt] (0,1) -- node [anchor=east] {} (0,0);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,0);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,1);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [anchor=west] {} (0.86, 0.5);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (1.2,0);
				
				\end{scope}
				
				\begin{scope}

				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0.5, 1) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.2,0) -- (0.86, 0.5) -- (0.5, 1) -- (0,1) -- (-0.86, -0.5);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- node [below] {} (0,0);
				\draw [-, line width = 1pt] (0,1) -- node [anchor=east] {} (0,0);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,0);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,1);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [anchor=west] {} (0.86, 0.5);
				\draw [-, line width = 1pt] (0.86, 0.5) -- node [below] {} (0,1);
				\end{scope}
				
				\begin{scope}[xshift=100]
				
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (-0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0.86, -0.5) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0.86, 0.5) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1.2,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (1.2, 0.3) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- (0.86, -0.5) -- (1.2,0) -- (1.2, 0.3) -- (0.86, 0.5) -- (0,1) -- (-0.86, -0.5);
				
				\draw [-, line width = 1pt] (-0.86, -0.5) -- node [below] {} (0,0);
				\draw [-, line width = 1pt] (0,1) -- node [anchor=east] {} (0,0);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,0);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [below] {} (0,1);
				\draw [-, line width = 1pt] (0.86, -0.5) -- node [anchor=east] {} (0.86, 0.5);
				\draw [-, line width = 1pt] (1.2,0) -- node [below] {} (0.86, 0.5);
				\end{scope}
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				
				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,-1) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (-1,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-1,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (-1,-1) node [anchor=east] {} circle (1pt);
				
				\draw [-, line width=1pt] (0,0) -- (1,-1) -- (1,0) -- (1,1) -- (0,1) -- (-1,1) -- (-1,0) -- (-1,-1) -- (0,0);
				
				\draw [-, line width = 1pt] (0,0) -- node [below]{} (1,0);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (0,0) -- node [anchor=east]{} (0,1);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (-1,1);
				\draw [-, line width = 1pt] (0,0) -- node [below]{} (-1,0);

				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				\begin{scope}[xshift=-100]
				
				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [anchor=north west] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (0,2) -- (0,1) -- (0,0);
				
				\draw [-, line width = 1pt] (0,0) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
				\draw [-, line width = 1pt] (1,2) -- node [anchor=west]{} (2,1);
				\end{scope}
				
				\begin{scope}
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,3) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (2,3) -- (1,2) -- (0,2) -- (0,1) -- (0,0);
				
				\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (1,2) -- node [anchor=east]{} (1,1);
				\draw [-, line width = 1pt] (2,2) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (1,2) -- node [below]{} (2,2);
				\end{scope}
				
				\begin{scope}[xshift=100]

				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [anchor=south west] {} circle (1pt);
				\draw [fill=circ_col] (1,3) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (1,3) -- (0,2) -- (0,1) -- (0,0);
				
				\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (1,2) -- node [anchor=east]{} (1,1);
				\draw [-, line width = 1pt] (2,2) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,2);
				
				\end{scope}
				
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
				\begin{scope}[xshift=-100, yshift=-1cm]
				
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (0,3) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (0,3) -- (0,2) -- (0,1) -- (0,0);
				
				\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [above]{} (1,2);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
				\draw [-, line width = 1pt] (1,2) -- node [anchor=west]{} (2,1);
				\end{scope}
				
				\begin{scope}

				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [anchor=south west] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);

				\draw [-, line width = 1pt] (0,0) -- (1,0);
				\draw [-, line width = 1pt] (1,0) -- (2,0);
				\draw [-, line width = 1pt] (2,0) -- (3,0);
				\draw [-, line width = 1pt] (0,1) -- (1,1);
				
				\draw [-, line width = 1pt] (1,1) -- node [above]{} (2,1);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
				\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
				\draw [-, line width = 1pt] (2,1) -- node [anchor=west]{} (2,0);
				
				\draw [-, line width = 1pt] (0,0) --  (0,1);
				\draw [-, line width = 1pt] (2,1) -- (3,0);
				\draw [-, line width = 1pt] (1,1) -- (2,2);
				\draw [-, line width = 1pt] (2,1) -- (2,2);
				\end{scope}
				
				\begin{scope}[xshift=100]

				\draw [fill=circ_col] (0,-1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [anchor=west] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (1,0) -- (2,0);
				\draw [-, line width = 1pt] (1,1) -- (0,2);
				\draw [-, line width = 1pt] (2,0) -- (2,1);
				
				\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (0,0) -- node [above]{}  (1,0);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=east]{} (1,0);
				\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
				
				\draw [-, line width = 1pt] (1,1) -- (2,1);
				\draw [-, line width = 1pt] (0,0) --  (0,1);
				\draw [-, line width = 1pt] (0,1) -- (0,2);
				\draw [-, line width = 1pt] (1,0) -- (0,-1);
				\draw [-, line width = 1pt] (0,0) -- (0,-1);
				\end{scope}
				
				\end{tikzpicture}
\begin{tikzpicture}
				\definecolor{circ_col}{rgb}{0,0,0}
				\begin{scope}[xshift=-100, yshift=-1cm]
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (0,0) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,3) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [anchor=west] {} circle (1pt);

				\draw [-, line width = 1pt] (0,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (2,3) -- (2,2);
				\draw [-, line width = 1pt] (0,2) -- (1,2);
				\draw [-, line width = 1pt] (0,2) -- (0,1) -- (0,0);
				
				\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,2);
				\draw [-, line width = 1pt] (0,1) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
				\draw [-, line width = 1pt] (1,2) -- node [above]{} (2,2);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (2,2);
				\end{scope}
				
				\begin{scope}

				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [anchor=north west] {} circle (1pt);
				\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,-1) node [below] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,0) -- (1,0);
				\draw [-, line width = 1pt] (1,1) -- (2,1);
				\draw [-, line width = 1pt] (2,0) -- (3,0);
				\draw [-, line width = 1pt] (0,1) -- (1,1);

				\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,0);
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=east]{} (1,0);
				\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
				\draw [-, line width = 1pt] (2,1) -- node [anchor=east]{} (2,0);
				
				\draw [-, line width = 1pt] (0,0) --  (0,1);
				\draw [-, line width = 1pt] (2,1) -- (3,0);
				\draw [-, line width = 1pt] (1,0) -- (2,-1);
				\draw [-, line width = 1pt] (2,0) -- (2,-1);
				\end{scope}
				
				\begin{scope}[xshift=100]

				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (3,1) node [above] {} circle (1pt);

				\draw [-, line width = 1pt] (0,0) -- (1,0);
				\draw [-, line width = 1pt] (1,0) -- (2,0);
				\draw [-, line width = 1pt] (2,0) -- (3,0);
				\draw [-, line width = 1pt] (0,1) -- (1,1);
				
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
				\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
				\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (2,1);
				\draw [-, line width = 1pt] (2,1) -- node [anchor=west]{} (3,0);
				
				\draw [-, line width = 1pt] (0,0) --  (0,1);
				\draw [-, line width = 1pt] (2,1) -- (1,1);
				\draw [-, line width = 1pt] (2,1) -- (3,1);
				\draw [-, line width = 1pt] (3,0) -- (3,1);
				\end{scope}
				
				\end{tikzpicture}
\begin{tikzpicture}
				
				\definecolor{circ_col}{rgb}{0,0,0}
				\begin{scope}[xshift=-50]

				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (3,1) node [above] {} circle (1pt);

				\draw [-, line width = 1pt] (0,0) -- (1,0);
				\draw [-, line width = 1pt] (1,0) -- (2,0);
				\draw [-, line width = 1pt] (2,0) -- (3,0);
				\draw [-, line width = 1pt] (0,1) -- (1,1);
				
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
				\draw [-, line width = 1pt] (1,1) -- node [above]{} (2,0);
				\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (2,1);
				\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (3,1);
				
				\draw [-, line width = 1pt] (0,0) --  (0,1);
				\draw [-, line width = 1pt] (2,1) -- (1,1);
				\draw [-, line width = 1pt] (2,1) -- (3,1);
				\draw [-, line width = 1pt] (3,0) -- (3,1);
				
				\end{scope}
				
				\begin{scope}[xshift=100]

				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [anchor=east] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [anchor=north west] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,2) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,2) node [above] {} circle (1pt);
				
				\draw [-, line width = 1pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (1,2) -- (0,2) -- (0,1) -- (0,0);
				
				\draw [-, line width = 1pt] (1,0) -- node [below]{} (0,1);
				\draw [-, line width = 1pt] (0,1) -- node [below]{} (1,1);
				\draw [-, line width = 1pt] (0,2) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,2);
				\draw [-, line width = 1pt] (1,2) -- node [anchor=west]{} (2,1);
				\end{scope}
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm,scale=2]
				
				\draw [fill=circ_col] (0,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (1,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (2,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (3,0) node [below] {} circle (1pt);
				\draw [fill=circ_col] (0,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (1,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (2,1) node [above] {} circle (1pt);
				\draw [fill=circ_col] (3,1) node [above] {} circle (1pt);

				\draw [-, line width = 1pt] (0,0) -- (1,0);
				\draw [-, line width = 1pt] (1,0) -- (2,0);
				\draw [-, line width = 1pt] (2,0) -- (3,0);
				\draw [-, line width = 1pt] (0,1) -- (1,1);
				
				\draw [-, line width = 1pt] (0,0) -- node [above]{} (1,1);
				\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{} (1,0);
				\draw [-, line width = 1pt] (1,0) -- node [above]{} (2,1);
				\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (2,1);
				\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{} (3,1);
				
				\draw [-, line width = 1pt] (0,0) --  (0,1);
				\draw [-, line width = 1pt] (2,1) -- (1,1);
				\draw [-, line width = 1pt] (2,1) -- (3,1);
				\draw [-, line width = 1pt] (3,0) -- (3,1);
				\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm,scale=2]
		
		\draw [fill=circ_col] (0,0) node [below] {1} circle (1pt);
		\draw [fill=circ_col] (1,0) node [below] {2} circle (1pt);
		\draw [fill=circ_col] (2,0) node [below] {3} circle (1pt);
		\draw [fill=circ_col] (3,0) node [below] {4} circle (1pt);
		\draw [fill=circ_col] (0,1) node [above] {5} circle (1pt);
		\draw [fill=circ_col] (1,1) node [above] {6} circle (1pt);
		\draw [fill=circ_col] (2,1) node [above] {7} circle (1pt);
		\draw [fill=circ_col] (3,1) node [above] {8} circle (1pt);

		\draw [-, line width = 1pt] (0,0) -- (1,0);
		\draw [-, line width = 1pt] (1,0) -- (2,0);
		\draw [-, line width = 1pt] (2,0) -- (3,0);
		\draw [-, line width = 1pt] (0,1) -- (1,1);
		
		\draw [-, line width = 1pt] (0,0) -- node [above]{1} (1,1);
		\draw [-, line width = 1pt] (1,1) -- node [anchor=west]{2} (1,0);
		\draw [-, line width = 1pt] (1,0) -- node [above]{3} (2,1);
		\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{4} (2,1);
		\draw [-, line width = 1pt] (2,0) -- node [anchor=west]{5} (3,1);
		
		\draw [-, line width = 1pt] (0,0) --  (0,1);
		\draw [-, line width = 1pt] (2,1) -- (1,1);
		\draw [-, line width = 1pt] (2,1) -- (3,1);
		\draw [-, line width = 1pt] (3,0) -- (3,1);
		\end{tikzpicture}
